MM1.5: Methods, Analysis & Insights from Multimodal LLM Fine-tuning

We present MM1.5, a new family of multimodal large language models (MLLMs) designed to enhance capabilities in text-rich image understanding, visual referring and grounding, and multi-image reasoning. Building upon the MM1 architecture, MM1.5 adopts a data-centric approach to model training, systematically exploring the impact of diverse data mixtures across the entire model training lifecycle. This includes high-quality OCR data and synthetic captions for continual pre-training, as well as an optimized visual instruction-tuning data mixture for supervised fine-tuning. Our models range from 1B to 30B parameters, encompassing both dense and mixture-of-experts (MoE) variants, and demonstrate that careful data curation and training strategies can yield strong performance even at small scales (1B and 3B). Additionally, we introduce two specialized variants: MM1.5-Video, designed for video understanding, and MM1.5-UI, tailored for mobile UI understanding. Through extensive empirical studies and ablations, we provide detailed insights into the training processes and decisions that inform our final designs, offering valuable guidance for future research in MLLM development.

==> figs/alpha_ablation/alpha_a.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\alpha$,
    %ylabel style={align=center}, ylabel=Average evaluation metric,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=0,
    xmax=0.2,
    ymin=56,
    ymax=61,
    width=1.2\textwidth,
    height=0.6\textwidth,
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},    
    ]
    \addplot +[line width=1.5pt,color=Cerulean,mark options={fill=Cerulean}] coordinates {
        (0,	57.2098018253968)
        (0.015,	59.2716667460318)
        (0.05,	59.4941666666667)
        (0.1,	60.0369048412699)
        (0.2,	59.5800791269841)
    };
    \addplot[line width=2.5pt, red, mark=x, only marks,mark size=5pt] coordinates {(0.1,60.0369048412699)};
  \end{axis}
\end{tikzpicture}\\[-6ex]


==> figs/alpha_ablation/alpha_b.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\alpha$,
    %ylabel style={align=center}, ylabel=Average evaluation metric,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=0,
    xmax=1.0,
    ymin=56,
    ymax=59,
    width=1.2\textwidth,
    height=0.6\textwidth,
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},    
    ]
    \addplot +[line width=1.5pt,color=Cerulean,mark options={fill=Cerulean}] coordinates {
    % "0","0.28","0.5","1.0"
        (0,	57.2098018253968)
        (0.28,	57.5859522222222)
        (0.5,	57.8570635714286)
        (1.0,	57.9329761904762)
    };
    \addplot[line width=2.5pt, red, mark=x, only marks,mark size=5pt] coordinates {(0.5,	57.8570635714286)};
  \end{axis}
\end{tikzpicture}\\[-6ex]


==> figs/alpha_ablation/alpha_c.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\alpha$,
    %ylabel style={align=center}, ylabel=Average evaluation metric,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=0,
    xmax=0.4,
    ymin=55,
    ymax=58,
    width=1.2\textwidth,
    height=0.6\textwidth,
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},    
    ]
    \addplot +[line width=1.5pt,color=Cerulean,mark options={fill=Cerulean}] coordinates {
    % 
    
        (0,	57.2098018253968)
        (0.1,	56.9351984126984)
        (0.2,	57.4412301587301)
        (0.4,	56.5295635714286)
    };
    \addplot[line width=2.5pt, red, mark=x, only marks,mark size=5pt] coordinates {(0.2,	57.4412301587301)};
  \end{axis}
\end{tikzpicture}\\[-6ex]


==> figs/alpha_ablation/alpha_d.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\alpha$,
    %ylabel style={align=center}, ylabel=Average evaluation metric,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=0,
    xmax=2.0,
    ymin=20,
    ymax=80,
    width=1.2\textwidth,
    height=0.6\textwidth,
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},   
        legend style={font=\tiny,
        at={(1.0,-0.15)}
        }
    ]
    \addplot +[line width=1.5pt,color=Cerulean,mark options={fill=Cerulean}] coordinates {
    % 
    
        (0,	57.2098018253968)
        (0.4,	57.8576984126984)
        (1.0,	57.2499206349206)
        (2.0,	56.2244444444444)
    };
    \addplot +[line width=1.5pt,color=Green,mark options={fill=Green}] coordinates {
    % 
    
        (0,	17.9916666666667)
        (0.4,	69.155)
        (1.0,	73.9333333333333)
        (2.0,	75.625)
    };
    \addplot[line width=3pt, red, mark=x, only marks,mark size=5pt] coordinates {(2.0,	75.625)};
    \legend{\textit{\gtk} Score, Refer\&Ground Average Score}
  \end{axis}
\end{tikzpicture}\\[-6ex]


==> figs/category_impact.tex <==
\usetikzlibrary{patterns}
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}
%\definecolor{myyellow}{HTML}{f3f5b0}

% matplotlib
% \definecolor{mpl_blue}{HTML}{769FC7}
% \definecolor{mpl_orange}{HTML}{F3AA72}
% \definecolor{mpl_green}{HTML}{85BB77}
% \definecolor{mpl_red}{HTML}{D6756F}
% \definecolor{mpl_purple}{HTML}{AF96CD}

% colorblind
\definecolor{mpl_blue}{HTML}{56B4E9}
\definecolor{mpl_orange}{HTML}{E69F00}
\definecolor{mpl_green}{HTML}{009E73}
\definecolor{mpl_red}{HTML}{D55E00}
\definecolor{mpl_purple}{HTML}{CC79A7}
\definecolor{myyellow}{HTML}{F0E442}

% custom patterns
\makeatletter %new code
\pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
{
    \pgfsetcolor{\tikz@pattern@color} %new code
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
    \pgfusepath{stroke}
}
\pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
{
    \pgfsetcolor{\tikz@pattern@color} %new code
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
    \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
    \pgfusepath{stroke}
}
\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature
    \usetikzlibrary{
        matrix,
    }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    \pgfplotsset{
        compat=1.3,
    }
    

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth,
        height = 6cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=12pt,
        ymajorgrids = true,
        ylabel = {Average Score},
        symbolic x coords={Text Rich,Knowledge,General,Refer\&Ground},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.25,
        %x tick label style={ align=center},
        ymin=15,
        ymax=85,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.0)},
            anchor=south,legend columns=3,
            font=\normalsize,
            inner sep=1pt,
            draw=none
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\footnotesize,xshift=0.5ex},
        xticklabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        % General
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(Text Rich, 40.86) (Knowledge,45.01) (General,63.8998816666667) (Refer\&Ground,18.01)};

        % General+TextRich
        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
             coordinates {(Text Rich, 61.5828571428571) (Knowledge,46.79) (General,63.2565483333333) (Refer\&Ground,17.9916666666667)};

        % General+Math
        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
             coordinates {(Text Rich, 44.4114285714286) (Knowledge,46.365) (General,64.1664283333333) (Refer\&Ground,17.9)};        

        % General+Science
        \addplot[style={black,fill=mpl_red,mark=none,postaction={pattern=vertical lines}}]
             coordinates {(Text Rich, 42.1414285714286) (Knowledge,47.8775) (General,63.824285) (Refer\&Ground,18.1533333333333)};

        % General+Code
        \addplot[style={black,fill=mpl_purple,mark=none,postaction={pattern=horizontal lines}}]
             coordinates {(Text Rich,42.4028571428571) (Knowledge,43.625) (General,62.083215) (Refer\&Ground,17.8166666666667)};

         % General+Refer/ground
        \addplot[style={black,fill=myyellow,mark=none,postaction={pattern=grid}}]
             coordinates {(Text Rich,40.6857142857143) (Knowledge,42.2) (General,61.2597616666667) (Refer\&Ground,73.4633333333333)};

        \legend{General, General+Text-rich, General+Math, General+Science, General+Code, General+Refer\&ground}
        
    \end{axis}
\end{tikzpicture}\\[-6ex]

==> figs/mixing_ablation.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}
\definecolor{myyellow}{HTML}{f3f5b0}

% matplotlib
% \definecolor{mpl_blue}{HTML}{769FC7}
% \definecolor{mpl_orange}{HTML}{F3AA72}
% \definecolor{mpl_green}{HTML}{85BB77}
% \definecolor{mpl_red}{HTML}{D6756F}
% \definecolor{mpl_purple}{HTML}{AF96CD}

% % colorblind
\definecolor{mpl_blue}{HTML}{56B4E9}
\definecolor{mpl_orange}{HTML}{F0E442}
\definecolor{mpl_green}{HTML}{D55E00}

% custom patterns
% \makeatletter %new code
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature

    % \usetikzlibrary{
    %     matrix,
    % }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    % \pgfplotsset{
    %     compat=1.3,
    % }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth,
        height = 6cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=14pt,
        ymajorgrids = true,
        ylabel = {Average Score},
        symbolic x coords={Text-rich,Knowledge,General,Refer\&\\Ground,Multi-image,Average},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.15,
        %x tick label style={ align=center},
        ymin=15,
        ymax=90,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.0)},
            anchor=south,legend columns=3,
            font=\normalsize,
            inner sep=1pt,
            draw=none
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\footnotesize,xshift=0.5ex},
        xticklabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]
        % Main capability
        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(Text-rich, 62.2314285714286) (Knowledge,53.15) (General,65.4123816666667) (Refer\&\\Ground, 18.0233333333333) (Multi-image, 45.214) (Average, 48.8062287142857)  }; % 59.3567519047619

        % Single

        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
            coordinates {(Text-rich, 60.9671428571429) (Knowledge,52.5375) (General,64.0566666666667) (Refer\&\\Ground, 74.79) (Multi-image, 43.586) (Average, 59.1874619047619) }; % 58.3516071428571

        % All

        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
            coordinates {(Text-rich, 59.1214285714286) (Knowledge,51.9325) (General,64.4454766666667) (Refer\&\\Ground, 74.8833333333333) (Multi-image, 55.776) (Average, 61.2317477142857)  }; % 57.6637671428571

        \legend{Base Mixture, Single Image Mixture, All Mixture}
        
    \end{axis}
\end{tikzpicture}%\\[-6ex]

==> figs/sampling_weights.tex <==
\pgfplotsset{compat=newest}
\begin{tikzpicture}
  \begin{axis}[
    xlabel=Text-only data mixture ratio,
    %ylabel style={align=center}, ylabel=Average evaluation metric,
    name=ax1,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=0,
    xmax=0.2,
    ymin=50,
    ymax=60,
    width=0.54\linewidth,
    height=0.3\linewidth,
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},    
    ]
    \addplot +[line width=1.5pt,color=Cerulean,mark options={fill=Cerulean}] coordinates {
        (0,	57.2098018253968)
        (0.1,	57.6030557936508)
        (0.15,	57.8164683333333)
        (0.25,	57.6789683333333)
    };
    \addplot[line width=2.5pt, red, mark=x, only marks,mark size=5pt] coordinates {(0.1,	57.6030557936508)};
  \end{axis}

  \begin{axis}[
  at={(ax1.south east)},
  xshift=1cm,
    xlabel=Multi-image data mixture ratio,
    %ylabel style={align=center}, ylabel=Average evaluation metric,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=5,
    axis line style={latex-latex},
    xmin=0,
    xmax=0.5,
    ymin=40,
    ymax=60,
    width=0.54\linewidth,
    height=0.3\linewidth,
        yticklabel style = {font=\tiny},
        xticklabel style = {font=\tiny},
        ylabel style = {font=\tiny,yshift=-1.5ex},
        xlabel style = {font=\tiny},  
        legend columns=2,
        legend style={font=\tiny,
        at={(0.5,1.25)}
        }
    ]
    \addplot +[line width=1.5pt,color=Cerulean,mark options={fill=Cerulean}] coordinates {
    % 
    
        (0,	57.2098018253968)
        (0.1, 58.6234126984127)
(0.15, 58.1501984126984)
(0.2, 57.9906349206349)
(0.3, 58.2527777777778)
(0.4, 57.530753968254)
(0.5, 57.5106349206349)
    };
    \addplot +[line width=1.5pt,color=Purple,mark options={fill=Purple}] coordinates {
    (0, 42.75)
(0.1, 55.044)
(0.15, 54.594)
(0.2, 55.84)
(0.3, 56.14)
(0.4, 56.594)
(0.5, 57.01)
    };
    \addplot[line width=3pt, red, mark=x, only marks,mark size=5pt] coordinates {(0.1, 57.9507057823129)};
    \legend{\gtk Score, Multi-image Average Score}
  \end{axis}
\end{tikzpicture}


==> figs/second_stage_ablation/data.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}
\definecolor{myyellow}{HTML}{f3f5b0}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}


\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = 1\textwidth,
        height = 0.8\textwidth,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=18pt,
        ymajorgrids = true,
        ylabel = {Average Score},
        symbolic x coords={No Cont. PT,OCR,LLaVARecap,ShareGPT4V,OCR+LLaVARecap,OCR+ShareGPT4V},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.15,
        %x tick label style={ align=center},
        ymin=58,
        ymax=61,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.0)},
            anchor=south,legend columns=3,
            font=\normalsize,
            inner sep=1pt,
            draw=none
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\footnotesize,xshift=0.5ex},
        xticklabel style = {font=\footnotesize,
        rotate=45,
        anchor=east,
        text width=2.5cm,
        align=right,
        %yshift=-1.5ex
        },
        %x tick label style={rotate=90,anchor=east}
        ylabel style = {font=\small,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(No Cont. PT, 58.803254047619) (OCR, 60.2646034126984) (LLaVARecap,59.4767062698413) (ShareGPT4V, 59.0043650793651) (OCR+LLaVARecap, 59.7738096031746) (OCR+ShareGPT4V, 59.5081743650794)  };


        \legend{}
        
    \end{axis}
\end{tikzpicture}%\\[-6ex]

==> figs/second_stage_ablation/resolution.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}
\definecolor{myyellow}{HTML}{f3f5b0}

% matplotlib
\definecolor{mpl_blue}{HTML}{769FC7}
\definecolor{mpl_orange}{HTML}{F3AA72}
\definecolor{mpl_green}{HTML}{85BB77}
\definecolor{mpl_red}{HTML}{D6756F}
\definecolor{mpl_purple}{HTML}{AF96CD}

\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}


\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = 1\textwidth,
        height = 0.8\textwidth,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=18pt,
        ymajorgrids = true,
        ylabel = {Average Score},
        symbolic x coords={No Cont. PT,378$\times$378,756$\times$756,1344$\times$1344},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.15,
        %x tick label style={ align=center},
        ymin=58,
        ymax=61,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.0)},
            anchor=south,legend columns=3,
            font=\normalsize,
            inner sep=1pt,
            draw=none
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\footnotesize,xshift=0.5ex},
        xticklabel style = {font=\footnotesize,
        rotate=45,
        anchor=east,
        text width=2.5cm,
        align=right,
        %yshift=-1.5ex
        },
        ylabel style = {font=\small,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(No Cont. PT, 58.803254047619) (378$\times$378, 58.2800395238095) (756$\times$756,59.4099998412699) (1344$\times$1344, 60.2646034126984)  };


        \legend{}
        
    \end{axis}
\end{tikzpicture}%\\[-6ex]

==> figs/v5_data_ablation.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\definecolor{myorange}{RGB}{252,213,180}
\definecolor{myblue}{RGB}{184,204,228}
\definecolor{myred}{RGB}{230,184,183}
\definecolor{mypurple}{RGB}{204,192,218}
\definecolor{myturquoise}{RGB}{183,222,232}
\definecolor{mybrown}{RGB}{196,189,151}
\definecolor{mygray}{RGB}{217,217,217}
\definecolor{mygreen}{RGB}{216,228,188}
\definecolor{myblue2}{RGB}{141,180,226}
\definecolor{myyellow}{HTML}{f3f5b0}

% matplotlib
% \definecolor{mpl_blue}{HTML}{769FC7}
% \definecolor{mpl_orange}{HTML}{F3AA72}
% \definecolor{mpl_green}{HTML}{85BB77}
% \definecolor{mpl_red}{HTML}{D6756F}
% \definecolor{mpl_purple}{HTML}{AF96CD}

% colorblind
\definecolor{mpl_blue}{HTML}{56B4E9}
\definecolor{mpl_orange}{HTML}{F0E442}
\definecolor{mpl_green}{HTML}{D55E00}

% custom patterns
% \makeatletter %new code
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north east lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{\LineSpace + 0.1pt}}
%     \pgfusepath{stroke}
% }
% \pgfdeclarepatternformonly[\LineSpace,\tikz@pattern@color]{my north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{\LineSpace}{\LineSpace}}{\pgfqpoint{\LineSpace}{\LineSpace}}%
% {
%     \pgfsetcolor{\tikz@pattern@color} %new code
%     \pgfsetlinewidth{0.4pt}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\LineSpace}}
%     \pgfpathlineto{\pgfqpoint{\LineSpace + 0.1pt}{-0.1pt}}
%     \pgfusepath{stroke}
% }
\makeatother %new code
\newdimen\LineSpace
\tikzset{
    line space/.code={\LineSpace=#1},
    line space=3pt
}

% load `matrix' library so we can use the `matrix of nodes' feature

    % \usetikzlibrary{
    %     matrix,
    % }
    % use `compat' level 1.3 (or higher) to use the advanced placement features
    % for the axis labels
    % \pgfplotsset{
    %     compat=1.3,
    % }

\begin{tikzpicture}
    \begin{axis}[
        %title={Interleaved/Captions/Text Mix},
        width  = \textwidth,
        height = 6cm,
        major x tick style = transparent,
        %ybar=2*\pgflinewidth,
        ybar=0pt,
        bar width=14pt,
        ymajorgrids = true,
        ylabel = {Average Score},
        symbolic x coords={Text-rich,Knowledge,General,Refer\&\\Ground,Multi-image,Average},
        x tick label style  = {text width=1.5cm,align=center},
        %xmin=336px 144tks, xmax=1344px 720tks,
        xtick = data,
        ylabel near ticks,
        xlabel near ticks,
        scaled y ticks = false,
        enlarge x limits=0.15,
        %x tick label style={ align=center},
        ymin=45,
        ymax=86,
        %axis background/.style={fill=gray!5},
        % legend
        legend cell align=left,
        legend style={at={(0.5,1.0)},
            anchor=south,legend columns=3,
            font=\normalsize,
            inner sep=1pt,
            draw=none
            },
        legend image code/.code={
        \draw [#1] (-0.07cm,-0.1cm) rectangle (0.15cm,0.08cm); },
        % draw values on top
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
        nodes near coords align={vertical},
        % tiny text
        yticklabel style = {font=\footnotesize,xshift=0.5ex},
        xticklabel style = {font=\small,yshift=0.5ex},
        ylabel style = {font=\small,yshift=-1.5ex},
        title style = {font=\small\bfseries,yshift=-1.5ex,},
    ]

        \addplot[style={black,fill=mpl_blue,mark=none}]
            coordinates {(Text-rich, 62.14857) (Knowledge,56.44) (General,65.54583) (Refer\&\\Ground, 76.40667) (Multi-image, 57.236) (Average, 63.55541)  }; 


        \addplot[style={black,fill=mpl_orange,mark=none,postaction={pattern=my north east lines, line space=8pt}}]
            coordinates {(Text-rich, 62.64429) (Knowledge,57.29) (General,65.12131) (Refer\&\\Ground, 78.12333) (Multi-image, 59.998) (Average, 64.63539) }; % 58.3516071428571


        \addplot[style={black,fill=mpl_green,mark=none,postaction={pattern=my north west lines, line space=8pt}}]
            coordinates {(Text-rich, 63.48714) (Knowledge,58.28) (General,65.23607) (Refer\&\\Ground, 79.50333) (Multi-image, 59.946) (Average, 65.29051)  }; % 57.6637671428571

        \legend{settings in MM1 (45:45:10), HQ-Text (45:45:10), HQ-Text (50:10:40)}
        
    \end{axis}
\end{tikzpicture}%\\[-6ex]
